Gradient estimators for parameter inference in discrete stochastic kinetic models

Stochastic kinetic models are ubiquitous in physics, yet inferring their parameters from experimental data remains challenging. For deterministic models, parameter inference often relies on gradients, which can be obtained efficiently through automatic differentiation (AD). However, AD cannot be applied directly to the Gillespie stochastic simulation algorithm (SSA), since sampling from a discrete set of reactions introduces non-differentiable operations. In this work, we adopt three gradient estimators from machine learning for the Gillespie SSA: the Gumbel-Softmax Straight-Through (GS-ST) estimator, the Score Function estimator, and the Alternative Path estimator. We use the estimators to evaluate gradients of steady-state and time-dependent observables, and compare their performance in representative biophysical systems with relaxation dynamics (bimolecular association) and oscillatory dynamics (repressilator). We find that the GS-ST estimator generally yields well-behaved gradient estimates, but exhibits diverging variance in challenging parameter regimes, which can cause parameter inference to fail. In these cases, other estimators provide more robust, lower variance gradients. Our results demonstrate that gradient-based parameter inference can be effectively combined with the Gillespie SSA, with different estimators offering complementary advantages.

==> figures_main/repr/scheme.tikz <==
\begin{tikzpicture}[
    gene/.style={circle, draw, thick, minimum size=0.5cm, font=\bfseries},
    inhibit/.style={-{Bar[length=0pt,width=8pt]}, thick, shorten >=2mm, shorten <=2mm},
]
\definecolor{gene1col}{HTML}{bd1f01}
\definecolor{gene2col}{HTML}{D55E00}
\definecolor{gene3col}{HTML}{E69F00}
% Canvas size
\def\W{3cm}
\def\H{4.19cm}

\path[use as bounding box] (0,0) rectangle (\W,\H);

% Center everything
\begin{scope}[shift={(\W/2,\H/2 - 0.1cm)}]

\node[gene, fill=gene1col, text=gene1col, draw=gene1col, fill opacity=0.3, text opacity=1.] (1) at (90:1.3cm)  {1};
\node[gene, fill=gene2col, text=gene2col, draw=gene2col, fill opacity=0.3, text opacity=1.] (2) at (210:1.3cm) {2};
\node[gene, fill=gene3col, text=gene3col, draw=gene3col, fill opacity=0.3, text opacity=1.] (3) at (330:1.3cm) {3};

\draw[inhibit] (1) -- (2);
\draw[inhibit] (2) -- (3);
\draw[inhibit] (3) -- (1);

\end{scope}
\end{tikzpicture}
